Beyond Hard Samples: Robust and Effective Grammatical Error Correction with Cycle Self-Augmenting

Recent studies have revealed that grammatical error correction methods in the sequence-to-sequence paradigm are vulnerable to adversarial attack, and simply utilizing adversarial examples in the pre-training or post-training process can significantly enhance the robustness of GEC models to certain types of attack without suffering too much performance loss on clean data. In this paper, we further conduct a thorough robustness evaluation of cutting-edge GEC methods for four different types of adversarial attacks and propose a simple yet very effective Cycle Self-Augmenting (CSA) method accordingly. By leveraging the augmenting data from the GEC models themselves in the post-training process and introducing regularization data for cycle training, our proposed method can effectively improve the model robustness of well-trained GEC models with only a few more training epochs as an extra cost. More concretely, further training on the regularization data can prevent the GEC models from over-fitting on easy-to-learn samples and thus can improve the generalization capability and robustness towards unseen data (adversarial noise/samples). Meanwhile, the self-augmented data can provide more high-quality pseudo pairs to improve model performance on the original testing data. Experiments on four benchmark datasets and seven strong models indicate that our proposed training method can significantly enhance the robustness of four types of attacks without using purposely built adversarial examples in training. Evaluation results on clean data further confirm that our proposed CSA method significantly improves the performance of four baselines and yields nearly comparable results with other state-of-the-art models. Our code is available at https://github.com/ZetangForward/CSA-GEC.

==> (inline-0) <==
\begin{tabular}{l l}
    \toprule
    \multicolumn{2}{l}{\textbf{Examples of Attacked Data}} \\
    \midrule

    % \textit{source}: &A \textcolor{orange}{good} law should be clear and easy to \textcolor{orange}{enforce} . \\  % 【unl】
    % \textit{antonym}:  & A \textcolor{teal}{evil} law should be ill defined and easy to \textcolor{teal}{execute} . \\
    % \textit{golden}:  & A \textcolor{red}{good} law should be clear and easy to \textcolor{red}{enforce} . \\
   
    % \midrule
    % \textit{source}:   & They can \textcolor{orange}{build} a daily habit \textcolor{orange}{to eat} less salt. \\
    % \textit{antonym}:  & They can \textcolor{teal}{adopt} a daily habit \textcolor{teal}{of eating} less salt. \\
    % \textit{golden}:  &  they can \textcolor{red}{adopt} a daily habit \textcolor{red}{of eating} less salt.\\
    % \midrule
    
    % \textit{source}: & For every \textcolor{orange}{action} there \textcolor{orange}{is} always pros and cons . \\
    % \textit{antonym}: & For every \textcolor{teal}{decision} ,there \textcolor{teal}{are}  always pros and cons . \\
    % \textit{golden}:  & For every \textcolor{red}{decision} , there \textcolor{red}{are} always pros and cons . \\
    % \midrule
    
    \textit{source}:   &  Genetic risk  \textcolor{orange}{refers more}  to your chance of inheriting a disorder or disease .\\
    \textit{backtrans}:  &  Genetic risk \textcolor{teal}{means more}  to your chance of inheriting a disorder or disease .\\
    \textit{golden}:  & Genetic risk \textcolor{red}{refers} to your chance of inheriting a disorder or disease . \\
    \midrule
    
    \textit{source}:   &  Genetic \textcolor{orange}{risk does carry its} consequences.\\
    \textit{backtrans}:  &  Genetic \textcolor{teal}{risks do carry} consequences.\\
    \textit{golden}:  & Genetic \textcolor{red}{ does carry} consequences. \\
    \midrule
    
    \textit{source}:   &  For example , \textcolor{orange}{within a} family , ...\\
    \textit{backtrans}:  &  For example , \textcolor{teal}{under a} family , ...\\
    \textit{golden}:  & For example , \textcolor{red}{within the} family , ... \\
    \midrule
    
    \textit{source}:   &  However \textcolor{orange}{for} some \textcolor{orange}{rare} diseases , ...\\
    \textit{mapping}:  &  However \textcolor{teal}{within} some \textcolor{teal}{seldom} diseases , ...\\
    \textit{golden}:  & However , \textcolor{red}{for} some \textcolor{red}{rare} diseases , ... \\
    \midrule
    
    \textit{source}:   &  Nothing is \textcolor{orange}{absolute} right \textcolor{orange}{or} wrong .\\
    \textit{mapping}:  &  Nothing is \textcolor{teal}{absolute} right \textcolor{teal}{than} wrong .\\
    \textit{golden}:  & Nothing is \textcolor{red}{absolutely} right or wrong . \\
    \midrule
    
    \textit{source}:   &  Privicy \textcolor{orange}{protection belongs} to one 's human rights .\\
    \textit{mapping}:  &  Privicy \textcolor{teal}{protection belong} to one 's human rights .\\
    \textit{golden}:  & Privacy \textcolor{red}{belongs} to one 's human rights . \\
    % \midrule
    
    % \textit{source}:   &  The law 's \textcolor{orange}{spirit} also include the \textcolor{fairness} .\\
    % \textit{synonym}:  &  The law 's \textcolor{teal}{flavour} also include the \textcolor{teal}{candor} .\\
    % \textit{golden}:  & The \textcolor{red}{spirit of the law} also includes fairness . \\
    % \midrule
    
    % \textit{source}:   &  I \textcolor{orange}{could} understand the \textcolor{orange}{feeling} of the \textcolor{orange}{carrier} .\\
    % \textit{synonym}:  &  I \textcolor{teal}{could} understand the  \textcolor{teal}{finger} of the  \textcolor{teal}{carrier wave} .\\
    % \textit{golden}:  & I \textcolor{red}{can} understand the \textcolor{red}{feelings} of the carrier . \\
    % \midrule
    
    % \textit{source}:   &  \textcolor{orange}{To} the whole \textcolor{orange}{society} , it is a \textcolor{orange}{duty} .\\
    % \textit{synonym}:  &  \textcolor{teal}{To} the whole \textcolor{teal}{guild} , it is a \textcolor{teal}{obligation} .\\
    % \textit{golden}:  & \textcolor{red}{For} the whole society , it is a \textcolor{red}{duty} . \\
    \bottomrule
\end{tabular}
\begin{tabular}{l l}
    \toprule
    \multicolumn{2}{l}{\textbf{Examples of Attacked Data}} \\
    \midrule

    \textit{source}: &A \textcolor{orange}{good} law should be clear and easy to \textcolor{orange}{enforce} . \\  % 【unl】
    \textit{antonym}:  & A \textcolor{teal}{evil} law should be ill defined and easy to \textcolor{teal}{execute} . \\
    \textit{golden}:  & A \textcolor{red}{good} law should be clear and easy to \textcolor{red}{enforce} . \\
   
    \midrule
    \textit{source}:   & They can \textcolor{orange}{build} a daily habit \textcolor{orange}{to eat} less salt. \\
    \textit{antonym}:  & They can \textcolor{teal}{adopt} a daily habit \textcolor{teal}{of eating} less salt. \\
    \textit{golden}:  &  they can \textcolor{red}{adopt} a daily habit \textcolor{red}{of eating} less salt.\\
    \midrule
    
    \textit{source}: & For every \textcolor{orange}{action} there \textcolor{orange}{is} always pros and cons . \\
    \textit{antonym}: & For every \textcolor{teal}{decision} ,there \textcolor{teal}{are}  always pros and cons . \\
    \textit{golden}:  & For every \textcolor{red}{decision} , there \textcolor{red}{are} always pros and cons . \\
    \midrule
    
    \textit{source}:   &  The law 's \textcolor{orange}{spirit} also include the \textcolor{orange}{fairness} .\\
    \textit{synonym}:  &  The law 's \textcolor{teal}{flavour} also include the \textcolor{teal}{candor} .\\
    \textit{golden}:  & The \textcolor{red}{spirit of the law} also includes fairness . \\
    \midrule
    
    \textit{source}:   &  I \textcolor{orange}{could} understand the \textcolor{orange}{feeling} of the \textcolor{orange}{carrier} .\\
    \textit{synonym}:  &  I \textcolor{teal}{could} understand the  \textcolor{teal}{finger} of the  \textcolor{teal}{carrier wave} .\\
    \textit{golden}:  & I \textcolor{red}{can} understand the \textcolor{red}{feelings} of the carrier . \\
    \midrule
    
    \textit{source}:   &  \textcolor{orange}{To} the whole \textcolor{orange}{society} , it is a \textcolor{orange}{duty} .\\
    \textit{synonym}:  &  \textcolor{teal}{To} the whole \textcolor{teal}{guild} , it is a \textcolor{teal}{obligation} .\\
    \textit{golden}:  & \textcolor{red}{For} the whole society , it is a \textcolor{red}{duty} . \\
    \bottomrule
\end{tabular}
\begin{tabular}{l |c c c c c| c c c c c| c c c c c| c c c c c }
    \toprule[1pt]
    \multirow{2}{*}{\textbf{Model}} & \multicolumn{5}{c|}{\textbf{BEA~} (ERRANT)} & \multicolumn{5}{c|}{\textbf{CoNLL~} ($M^{2}$)} & \multicolumn{5}{c|}{\textbf{FCE~} ($M^{2}$)} & \multicolumn{5}{c}{\textbf{JFLEG~~}}  \\
    \cline{2-6} \cline{7-11} \cline{12-16} \cline{17-21}
    & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} \\
    \toprule
    \multicolumn{21}{c}{\bf Transformer} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &13.18 &13.28 &13.05 &13.16 &13.33 &42.10 &41.92 &41.89 &41.98 &42.11 &24.33 &24.41 &24.26 &24.21 &24.29 &38.45 &38.40 &38.65 &38.44 &38.56   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{13.20} & \multicolumn{2}{c}{0.10} & - & \multicolumn{2}{c}{42.00} & \multicolumn{2}{c}{0.09} & 0.03 & \multicolumn{2}{c}{24.30} & \multicolumn{2}{c}{0.07} & 0.01 & \multicolumn{2}{c}{38.50} & \multicolumn{2}{c}{0.09} & 0.04 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &11.82 &12.03 &11.64 &11.85 &11.92 &37.67 &37.85 &37.82 &37.65 &37.80 &21.17 &21.18 &21.33 &21.10 &20.97 &37.56 &37.77 &37.65 &37.61 &37.47    \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{11.85} & \multicolumn{2}{c}{0.13} & - & \multicolumn{2}{c}{37.76} & \multicolumn{2}{c}{0.08} & 0.05 & \multicolumn{2}{c}{21.15} & \multicolumn{2}{c}{0.12} & 0.01 & \multicolumn{2}{c}{37.61} & \multicolumn{2}{c}{0.10} & 0.04 \\
    \hline
    \multicolumn{21}{c}{\bf BERT-fuse} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &13.31 &13.16 &13.35 &13.43 &13.25 &42.27 &42.14 &42.17 &42.33 &42.09 &25.36 &25.38 &25.52 &25.28 &25.46  &38.74 &38.59 &38.65 &38.64 &38.87    \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{13.30} & \multicolumn{2}{c}{0.09} & - & \multicolumn{2}{c}{42.20} & \multicolumn{2}{c}{0.09} & 0.04 & \multicolumn{2}{c}{25.40} & \multicolumn{2}{c}{0.08} & 0.08 & \multicolumn{2}{c}{38.70} & \multicolumn{2}{c}{0.10} & 0.01 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &14.34 &14.46 &14.45 &14.12 &14.07 &42.97 &42.68 &43.21 &42.51 &42.91 &25.12 &24.90 &25.15 &24.85 &24.85 &39.85 &40.30 &40.08 &40.12 &39.92   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{14.29} & \multicolumn{2}{c}{0.16} & - & \multicolumn{2}{c}{42.86} & \multicolumn{2}{c}{0.24} & 0.04 & \multicolumn{2}{c}{24.97} & \multicolumn{2}{c}{0.13} & 0.05 & \multicolumn{2}{c}{40.05} & \multicolumn{2}{c}{0.15} & 0.04 \\
    \hline
    \multicolumn{21}{c}{\bf BART} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &14.33 &14.20 &14.40 &14.20 &14.37  &42.88 &42.72 &42.97 &42.97 &42.97 &24.48 &24.26 &24.47 &24.47 &24.32 &37.71 &37.70 &37.81 &37.57 &37.71   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{14.30} & \multicolumn{2}{c}{0.08} & - & \multicolumn{2}{c}{42.90} & \multicolumn{2}{c}{0.10} & 0.05 & \multicolumn{2}{c}{24.40} & \multicolumn{2}{c}{0.09} & 0.04 & \multicolumn{2}{c}{37.70} & \multicolumn{2}{c}{0.07} & 0.04 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &12.04 &12.54 &12.19 &12.75 &12.42 &38.20 &39.57 &38.87 &39.41 &38.93 &20.76 &21.48 &21.03 &21.60 &21.20 &36.47 &36.79 &36.38 &36.68 &36.73   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{12.39} & \multicolumn{2}{c}{0.25} & - & \multicolumn{2}{c}{39.00} & \multicolumn{2}{c}{0.48} & 0.01 & \multicolumn{2}{c}{21.21} & \multicolumn{2}{c}{0.30} & 0.03 & \multicolumn{2}{c}{36.61} & \multicolumn{2}{c}{0.15} & 0.05 \\
    \hline
    \multicolumn{21}{c}{\bf LM-Critic} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &13.37 &13.45 &13.24 &13.43 &13.51 &41.39 &41.28 &41.56 &41.40 &41.37 &23.15 &23.00 &23.07 &23.08 &23.20 &38.61 &38.55 &38.73 &38.58 &38.53   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{13.40} & \multicolumn{2}{c}{0.09} & - & \multicolumn{2}{c}{41.40} & \multicolumn{2}{c}{0.09} & 0.05 & \multicolumn{2}{c}{23.10} & \multicolumn{2}{c}{0.07} & 0.03 & \multicolumn{2}{c}{38.60} & \multicolumn{2}{c}{0.07} & 0.04 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &11.44 &11.75 &11.72 &11.16 &11.68 &37.56 &37.48 &37.66 &37.54 &37.55 &21.40 &21.56 &21.55 &21.52 &21.50 &36.63 &36.21 &36.30 &36.01 &36.28   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{11.55} & \multicolumn{2}{c}{0.22} & - & \multicolumn{2}{c}{37.56} & \multicolumn{2}{c}{0.05} & 0.04 & \multicolumn{2}{c}{21.51} & \multicolumn{2}{c}{0.05} & 0.05 & \multicolumn{2}{c}{36.29} & \multicolumn{2}{c}{0.20} & 0.03 \\
    \hline

    \multicolumn{21}{c}{\bf BERT} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &13.44 &13.22 &13.40 &13.48 &13.46  &40.91 &41.05 &40.78 &40.85 &40.91 &25.97 &26.09 &26.04 &26.00 &25.89 &39.12 &38.99 &39.14 &39.14 &39.12   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{13.40} & \multicolumn{2}{c}{0.09} & - & \multicolumn{2}{c}{40.90} & \multicolumn{2}{c}{0.09} & 0.14 & \multicolumn{2}{c}{26.00} & \multicolumn{2}{c}{0.07} & 0.11 & \multicolumn{2}{c}{39.10} & \multicolumn{2}{c}{0.06} & 0.04 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &13.21 &13.11 &13.21 &13.25 &13.19 &39.73 &40.57 &40.80 &40.57 &40.50 &22.25 &22.99 &23.23 &22.79 &22.95 &38.54 &38.63 &38.71 &38.99 &38.74   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{13.19} & \multicolumn{2}{c}{0.04} & - & \multicolumn{2}{c}{40.43} & \multicolumn{2}{c}{0.36} & 0.01 & \multicolumn{2}{c}{22.84} & \multicolumn{2}{c}{0.32} & 0.15 & \multicolumn{2}{c}{38.72} & \multicolumn{2}{c}{0.15} & 0.11 \\
    \hline
    
    \multicolumn{21}{c}{\bf RoBERTa} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &14.33 &14.45 &14.26 &14.14 &14.32 &42.25 &42.30 &42.05 &42.15 &42.25 &26.11 &26.12 &26.06 &26.21 &26.01 &40.31 &40.47 &40.29 &40.22 &40.21   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{14.30} & \multicolumn{2}{c}{0.10} & - & \multicolumn{2}{c}{42.20} & \multicolumn{2}{c}{0.09} & 0.05 & \multicolumn{2}{c}{26.10} & \multicolumn{2}{c}{0.07} & 0.03 & \multicolumn{2}{c}{40.30} & \multicolumn{2}{c}{0.09} & 0.01 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &14.26 &14.41 &13.84 &14.00 &13.93 &41.87 &42.22 &41.94 &42.04 &41.98 &24.66 &24.41 &23.90 &23.76 &24.04 &39.86 &39.57 &39.21 &39.56 &39.51   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{14.09} & \multicolumn{2}{c}{0.21} & - & \multicolumn{2}{c}{42.01} & \multicolumn{2}{c}{0.11} & 0.04 & \multicolumn{2}{c}{24.15} & \multicolumn{2}{c}{0.33} & 0.05 & \multicolumn{2}{c}{39.54} & \multicolumn{2}{c}{0.20} & 0.01 \\
    \hline
    \multicolumn{21}{c}{\bf XLNet} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &15.49 &15.60 &15.51 &15.41 &15.49 &42.77 &42.79 &42.94 &42.78 &42.72 &29.22 &29.35 &29.14 &29.09 &29.21 &40.91 &40.87 &41.00 &40.90 &40.82    \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{15.50} & \multicolumn{2}{c}{0.06} & - & \multicolumn{2}{c}{42.80} & \multicolumn{2}{c}{0.08} & 0.04 & \multicolumn{2}{c}{29.22} & \multicolumn{2}{c}{0.09} & 0.05 & \multicolumn{2}{c}{40.90} & \multicolumn{2}{c}{0.06} & 0.05 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &14.85 &14.81 &14.86 &14.71 &14.94 &41.33 &41.76 &42.24 &42.41 &42.09 &23.82 &24.59 &24.55 &24.63 &24.91 &39.78 &39.97 &39.95 &39.53 &39.84   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{14.83} & \multicolumn{2}{c}{0.07} & - & \multicolumn{2}{c}{41.97} & \multicolumn{2}{c}{0.38} & 0.03 & \multicolumn{2}{c}{24.50} & \multicolumn{2}{c}{0.36} & 0.02 & \multicolumn{2}{c}{39.81} & \multicolumn{2}{c}{0.15} & 0.05 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l |c c c c c| c c c c c| c c c c c| c c c c c }
    \toprule[1pt]
    \multirow{2}{*}{\textbf{Model}} & \multicolumn{5}{c|}{\textbf{BEA~} (ERRANT)} & \multicolumn{5}{c|}{\textbf{CoNLL~} ($M^{2}$)} & \multicolumn{5}{c|}{\textbf{FCE~} ($M^{2}$)} & \multicolumn{5}{c}{\textbf{JFLEG~~}}  \\
    \cline{2-6} \cline{7-11} \cline{12-16} \cline{17-21}
    & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} \\
      \toprule
    \multicolumn{21}{c}{\bf Transformer} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &22.11 &22.28 &22.04 &22.29 &21.78 &31.28 &31.12 &31.23 &31.24 &31.64 &29.85 &29.49 &29.80 &29.80 &30.07 &45.20 &45.03 &44.80 &45.12 &44.84   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{22.10} & \multicolumn{2}{c}{0.19} & - & \multicolumn{2}{c}{31.30} & \multicolumn{2}{c}{0.18} & 0.04 & \multicolumn{2}{c}{29.80} & \multicolumn{2}{c}{0.18} & 0.05 & \multicolumn{2}{c}{45.00} & \multicolumn{2}{c}{0.18} & 0.04 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &20.05 &20.08 &20.21 &20.05 &20.16  &29.73 &29.88 &29.67 &29.84 &29.79  &26.17 &26.28 &26.09 &26.02 &26.39 &43.25 &43.15 &43.57 &43.31 &43.42   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{20.11} & \multicolumn{2}{c}{0.07} & - & \multicolumn{2}{c}{29.78} & \multicolumn{2}{c}{0.08} & 0.04 & \multicolumn{2}{c}{26.19} & \multicolumn{2}{c}{0.13} & 0.05 & \multicolumn{2}{c}{43.24} & \multicolumn{2}{c}{0.14} & 0.03 \\
    \hline
    \multicolumn{21}{c}{\bf BERT-fuse} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &22.24 &22.28 &22.07 &22.35 &22.06  &31.41 &31.53 &31.45 &31.33 &31.29 &31.24 &31.31 &31.14 &31.10 &31.21  &45.77 &46.01 &45.74 &45.87 &45.61   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{22.20} & \multicolumn{2}{c}{0.11} & - & \multicolumn{2}{c}{31.40} & \multicolumn{2}{c}{0.08} & 0.1 & \multicolumn{2}{c}{31.20} & \multicolumn{2}{c}{0.07} & 0.02 & \multicolumn{2}{c}{45.80} & \multicolumn{2}{c}{0.13} & 0.05 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &22.83 &23.05 &23.06 &22.31 &22.5 &32.30 &32.41 &32.31 &32.35 &32.36 &30.67 &30.84 &31.00 &30.20 &30.74 &45.52 &45.45 &45.42 &45.80 &45.92   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{22.75} &  \multicolumn{2}{c}{0.29} & - &  \multicolumn{2}{c}{32.35} &  \multicolumn{2}{c}{0.03} & 0.06 &  \multicolumn{2}{c}{30.69} & \multicolumn{2}{c}{0.26} & 0.05 &  \multicolumn{2}{c}{45.62} &  \multicolumn{2}{c}{0.20} & 0.01 \\
    \hline
    \multicolumn{21}{c}{\bf BART} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &23.33 &23.18 &23.19 &23.36 &23.43 &32.65 &32.45 &32.67 &32.45 &32.78 &29.78 &29.83 &30.00 &29.76 &29.63  &44.51 &44.70 &44.28 &44.56 &44.45   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{23.30} & \multicolumn{2}{c}{0.10} & - & \multicolumn{2}{c}{32.60} & \multicolumn{2}{c}{0.13} & 0.02 & \multicolumn{2}{c}{29.80} & \multicolumn{2}{c}{0.12} & 0.04 & \multicolumn{2}{c}{44.50} & \multicolumn{2}{c}{0.14} & 0.01 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &20.45 &20.94 &20.44 &21.31 &20.97 &28.52 &29.58 &29.19 &29.95 &29.33 &26.39 &27.09 &26.55 &27.39 &26.86 &42.68 &42.86 &42.56 &43.14 &42.88   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{20.82} & \multicolumn{2}{c}{0.33} & - & \multicolumn{2}{c}{29.31} & \multicolumn{2}{c}{0.47} & 0.01 & \multicolumn{2}{c}{26.86} & \multicolumn{2}{c}{0.36} & 0.05 & \multicolumn{2}{c}{42.82} & \multicolumn{2}{c}{0.19} & 0.04 \\
    \hline
    \multicolumn{21}{c}{\bf LM-Critic} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &22.72 &22.49 &22.69 &22.92 &22.68 &41.32 &41.24 &41.28 &41.43 &41.23  &29.01 &29.10 &29.15 &28.91 &28.83 &44.33 &44.12 &44.30 &44.35 &44.40    \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{22.70} & \multicolumn{2}{c}{0.14} & - & \multicolumn{2}{c}{41.30} & \multicolumn{2}{c}{0.07} & 0.02 & \multicolumn{2}{c}{29.00} & \multicolumn{2}{c}{0.12} & 0.04 & \multicolumn{2}{c}{44.30} & \multicolumn{2}{c}{0.10} & 0.02 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &19.32 &19.10 &19.74 &19.27 &19.52 &27.03 &26.67 &27.05 &27.01 &27.02 &26.34 &26.18 &25.86 &25.53 &25.90 &41.64 &41.48 &42.10 &41.59 &42.01   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{19.39} & \multicolumn{2}{c}{0.22} & - & \multicolumn{2}{c}{29.96} & \multicolumn{2}{c}{0.14} & 0.01 & \multicolumn{2}{c}{25.96} & \multicolumn{2}{c}{0.27} & 0.01 & \multicolumn{2}{c}{41.76} & \multicolumn{2}{c}{0.24} & 0.04 \\
    \hline
    \multicolumn{21}{c}{\bf BERT} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &21.22 &21.20 &21.09 &21.28 &21.21  &29.10 &28.88 &28.98 &29.09 &28.95 &31.73 &31.83 &31.72 &31.69 &31.53 &43.66 &43.66 &43.74 &43.55 &43.89   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{21.20} & \multicolumn{2}{c}{0.06} & - & \multicolumn{2}{c}{29.00} & \multicolumn{2}{c}{0.09} & 0.04 & \multicolumn{2}{c}{31.70} & \multicolumn{2}{c}{0.10} & 0.05 & \multicolumn{2}{c}{43.70} & \multicolumn{2}{c}{0.11} & 0.05 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &21.32 &21.17 &21.35 &21.35 &21.39 &28.73 &28.59 &28.86 &28.59 &28.85 &27.00 &27.64 &27.64 &27.49 &27.52 &43.32 &43.44 &43.38 &43.28 &43.07   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{21.32} & \multicolumn{2}{c}{0.07} & - & \multicolumn{2}{c}{28.72} & \multicolumn{2}{c}{0.11} & 0.02 & \multicolumn{2}{c}{27.46} & \multicolumn{2}{c}{0.24} & 0.03 & \multicolumn{2}{c}{43.30} & \multicolumn{2}{c}{0.12} & 0.02 \\
    \hline
    \multicolumn{21}{c}{\bf RoBERTa} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &22.59 &22.75 &22.65 &22.65 &22.35  &31.44 &31.41 &31.59 &31.20 &31.36  &32.31 &32.24 &32.26 &32.53 &32.16  &44.78 &44.94 &44.95 &44.71 &44.62    \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{22.60} & \multicolumn{2}{c}{0.14} & - & \multicolumn{2}{c}{31.40} & \multicolumn{2}{c}{0.12} & 0.04 & \multicolumn{2}{c}{32.30} & \multicolumn{2}{c}{0.12} & 0.03 & \multicolumn{2}{c}{44.80} & \multicolumn{2}{c}{0.13} & 0.05 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &22.35 &22.38 &22.23 &22.46 &22.38 &30.86 &31.05 &31.40 &31.25 &31.16 &29.30 &28.88 &28.60 &28.70 &28.73 &44.32 &44.25 &44.22 &44.30 &44.57   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{22.36} & \multicolumn{2}{c}{0.07} & - & \multicolumn{2}{c}{31.14} & \multicolumn{2}{c}{0.18} & 0.03 & \multicolumn{2}{c}{28.84} & \multicolumn{2}{c}{0.25} & 0.04 & \multicolumn{2}{c}{44.33} & \multicolumn{2}{c}{0.12} & 0.05 \\
    \hline
    \multicolumn{21}{c}{\bf XLNet} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &23.56 &23.74 &23.63 &23.39 &23.68  &32.55 &32.66 &32.39 &32.61 &32.29 &35.57 &35.51 &35.79 &35.61 &35.52 &45.86 &45.98 &45.58 &45.89 &45.69   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{23.60} & \multicolumn{2}{c}{0.12} & - & \multicolumn{2}{c}{32.50} & \multicolumn{2}{c}{0.14} & 0.03 & \multicolumn{2}{c}{35.60} & \multicolumn{2}{c}{0.10} & 0.05 & \multicolumn{2}{c}{45.80} & \multicolumn{2}{c}{0.14} & 0.12 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &23.25 &23.10 &23.39 &23.18 &23.43 &30.91 &31.93 &31.97 &32.09 &32.06 &28.54 &29.55 &29.74 &29.50 &29.74 &44.41 &44.37 &44.46 &44.45 &44.23   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{23.27} & \multicolumn{2}{c}{0.12} & - & \multicolumn{2}{c}{31.79} & \multicolumn{2}{c}{0.44} & 0.02 & \multicolumn{2}{c}{29.41} & \multicolumn{2}{c}{0.44} & 0.03 & \multicolumn{2}{c}{44.38} & \multicolumn{2}{c}{0.08} & 0.05 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l |c c c c c| c c c c c| c c c c c| c c c c c }
    \toprule[1pt]
    \multirow{2}{*}{\textbf{Model}} & \multicolumn{5}{c|}{\textbf{BEA~} (ERRANT)} & \multicolumn{5}{c|}{\textbf{CoNLL~} ($M^{2}$)} & \multicolumn{5}{c|}{\textbf{FCE~} ($M^{2}$)} & \multicolumn{5}{c}{\textbf{JFLEG~~}}  \\
    \cline{2-6} \cline{7-11} \cline{12-16} \cline{17-21}
    & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} \\
        \toprule
    \multicolumn{21}{c}{\bf Transformer} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &28.43 &28.27 &28.22 &28.61 &28.47  &35.81 &35.99 &35.75 &35.65 &35.81 &33.57 &33.37 &33.65 &33.74 &33.66 &46.71 &46.80 &46.62 &46.70 &46.67    \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{28.40} & \multicolumn{2}{c}{0.14} & - & \multicolumn{2}{c}{35.80} & \multicolumn{2}{c}{0.11} & 0.04 & \multicolumn{2}{c}{33.60} & \multicolumn{2}{c}{0.13} & 0.01 & \multicolumn{2}{c}{46.70} & \multicolumn{2}{c}{0.06} & 0.02 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &27.78 &27.86 &27.59 &27.69 &27.92 &35.11 &35.29 &34.99 &35.17 &35.19 &32.47 &32.32 &32.70 &32.37 &32.39  &46.12 &46.34 &46.15 &46.08 &45.97   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{27.77} & \multicolumn{2}{c}{0.12} & - & \multicolumn{2}{c}{35.15} & \multicolumn{2}{c}{0.10} & 0.02 & \multicolumn{2}{c}{32.45} & \multicolumn{2}{c}{0.13} & 0.01 & \multicolumn{2}{c}{46.13} & \multicolumn{2}{c}{0.12} & 0.01 \\
    \hline
    \multicolumn{21}{c}{\bf BERT-fuse} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &28.57 &28.59 &28.80 &28.62 &28.43 &36.09 &36.19 &36.16 &36.05 &36.01 &34.43 &34.14 &34.54 &34.39 &34.50 &47.06 &46.88 &47.28 &47.15 &47.12   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{28.60} & \multicolumn{2}{c}{0.12} & - & \multicolumn{2}{c}{36.10} & \multicolumn{2}{c}{0.07} & 0.04 & \multicolumn{2}{c}{34.40} & \multicolumn{2}{c}{0.14} & 0.02 & \multicolumn{2}{c}{47.10} & \multicolumn{2}{c}{0.13} & 0.03 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &28.32 &28.41 &28.39 &28.17 &28.22 &36.35 &36.44 &36.21 &36.01 &36.28 &33.94 &34.17 &34.23 &33.72 &33.88 &47.26 &47.13 &47.17 &47.19 &47.26   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{28.30} & \multicolumn{2}{c}{0.09} & - & \multicolumn{2}{c}{36.26} & \multicolumn{2}{c}{0.14} & 0.04 & \multicolumn{2}{c}{33.99} & \multicolumn{2}{c}{0.18} & 0.05 & \multicolumn{2}{c}{47.20} & \multicolumn{2}{c}{0.05} & 0.03 \\
    \hline
    \multicolumn{21}{c}{\bf BART} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &28.66 &28.70 &28.53 &28.61 &28.50 &36.67 &36.41 &36.59 &36.51 &36.82  &33.66 &33.84 &33.65 &33.74 &33.61 &46.71 &46.83 &46.44 &46.70 &46.82   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{28.60} & \multicolumn{2}{c}{0.08} & - & \multicolumn{2}{c}{36.60} & \multicolumn{2}{c}{0.14} & 0.04 & \multicolumn{2}{c}{33.70} & \multicolumn{2}{c}{0.08} & 0.03 & \multicolumn{2}{c}{46.70} & \multicolumn{2}{c}{0.14} & 0.05 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &27.85 &27.99 &27.74 &28.02 &27.99 &35.52 &35.75 &35.48 &35.77 &35.76 &32.99 &33.11 &32.98 &33.17 &33.04 &46.34 &46.41 &46.35 &46.48 &46.35   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{27.92} & \multicolumn{2}{c}{0.10} & - & \multicolumn{2}{c}{35.66} & \multicolumn{2}{c}{0.12} & 0.05 & \multicolumn{2}{c}{33.06} & \multicolumn{2}{c}{0.07} & 0.03 & \multicolumn{2}{c}{46.39} & \multicolumn{2}{c}{0.05} & 0.02 \\
    \hline
    \multicolumn{21}{c}{\bf LM-Critic} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &27.88 &27.84 &27.86 &27.97 &27.95 &36.55 &36.25 &36.60 &36.61 &36.49 &34.16 &34.28 &34.36 &34.26 &33.93 &47.10 &46.86 &47.13 &47.06 &46.85   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{27.90} & \multicolumn{2}{c}{0.05} & - & \multicolumn{2}{c}{36.50} & \multicolumn{2}{c}{0.13} & 0.01 & \multicolumn{2}{c}{34.20} & \multicolumn{2}{c}{0.15} & 0.02 & \multicolumn{2}{c}{47.00} & \multicolumn{2}{c}{0.12} & 0.02 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &27.49 &27.44 &27.50 &27.42 &27.45 &35.64 &35.71 &35.99 &35.88 &35.85 &32.97 &32.97 &33.11 &33.14 &33.08 &46.36 &46.29 &46.42 &46.23 &46.31   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{27.46} & \multicolumn{2}{c}{0.03} & - & \multicolumn{2}{c}{35.81} & \multicolumn{2}{c}{0.12} & 0.01 & \multicolumn{2}{c}{33.05} & \multicolumn{2}{c}{0.07} & 0.06 & \multicolumn{2}{c}{46.32} & \multicolumn{2}{c}{0.06} & 0.01 \\
    \hline
    \multicolumn{21}{c}{\bf BERT} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &28.33 &28.41 &28.08 &28.28 &28.40 &36.22 &36.05 &36.30 &36.13 &36.30  &34.71 &34.69 &34.87 &34.46 &34.77 &46.88 &47.02 &46.87 &46.71 &47.01   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{28.30} & \multicolumn{2}{c}{0.12} & - & \multicolumn{2}{c}{36.20} & \multicolumn{2}{c}{0.10} & 0.04 & \multicolumn{2}{c}{34.70} & \multicolumn{2}{c}{0.13} & 0.04 & \multicolumn{2}{c}{46.90} & \multicolumn{2}{c}{0.11} & 0.03 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &28.33 &28.32 &28.36 &28.35 &28.42 &36.09 &36.54 &36.45 &36.54 &36.53 &33.13 &33.83 &33.83 &33.87 &33.85 &46.73 &46.82 &46.73 &46.89 &46.88   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{28.36} & \multicolumn{2}{c}{0.03} & - & \multicolumn{2}{c}{36.43} & \multicolumn{2}{c}{0.17} & 0.06 & \multicolumn{2}{c}{33.70} & \multicolumn{2}{c}{0.28} & 0.03 & \multicolumn{2}{c}{46.81} & \multicolumn{2}{c}{0.07} & 0.04 \\
    \hline
    \multicolumn{21}{c}{\bf RoBERTa} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &28.89 &29.13 &28.82 &28.85 &28.81 &37.04 &37.22 &36.85 &36.99 &36.91 &34.87 &34.75 &34.81 &34.99 &35.08 &46.86 &46.76 &46.78 &46.97 &46.62   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{28.90} & \multicolumn{2}{c}{0.12} & - & \multicolumn{2}{c}{37.00} & \multicolumn{2}{c}{0.13} & 0.04 & \multicolumn{2}{c}{34.90} & \multicolumn{2}{c}{0.12} & 0.03 & \multicolumn{2}{c}{46.80} & \multicolumn{2}{c}{0.12} & 0.05 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &28.80 &28.79 &28.88 &28.65 &28.72 &37.16 &37.11 &37.38 &37.29 &37.20 &34.17 &34.11 &34.17 &34.12 &34.03 &46.90 &46.69 &46.74 &46.72 &46.73   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{28.77} & \multicolumn{2}{c}{0.08} & - & \multicolumn{2}{c}{37.23} & \multicolumn{2}{c}{0.09} & 0.05 & \multicolumn{2}{c}{34.12} & \multicolumn{2}{c}{0.05} & 0.04 & \multicolumn{2}{c}{46.76} & \multicolumn{2}{c}{0.07} & 0.03 \\
    \hline
    \multicolumn{21}{c}{\bf XLNet} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &29.22 &29.14 &29.22 &28.99 &29.44   &37.14 &36.95 &37.12 &37.14 &37.15 &36.31 &36.16 &36.25 &36.22 &36.56 &47.72 &47.96 &47.58 &47.63 &47.60    \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{29.20} & \multicolumn{2}{c}{0.15} & - & \multicolumn{2}{c}{37.10} & \multicolumn{2}{c}{0.07} & 0.03 & \multicolumn{2}{c}{36.30} & \multicolumn{2}{c}{0.14} & 0.03 & \multicolumn{2}{c}{47.70} & \multicolumn{2}{c}{0.14} & 0.05 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &29.01 &28.92 &29.02 &28.99 &29.09 &36.67 &37.15 &37.23 &37.23 &37.21 &33.85 &34.48 &34.50 &34.46 &34.51 &46.86 &47.27 &47.10 &47.15 &47.05   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{29.01} & \multicolumn{2}{c}{0.05} & - & \multicolumn{2}{c}{37.10} & \multicolumn{2}{c}{0.21} & 0.05 & \multicolumn{2}{c}{34.36} & \multicolumn{2}{c}{0.26} & 0.03 & \multicolumn{2}{c}{47.09} & \multicolumn{2}{c}{0.13} & 0.02 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l |c c c c c| c c c c c| c c c c c| c c c c c }
    \toprule[1pt]
    \multirow{2}{*}{\textbf{Model}} & \multicolumn{5}{c|}{\textbf{BEA~} (ERRANT)} & \multicolumn{5}{c|}{\textbf{CoNLL~} ($M^{2}$)} & \multicolumn{5}{c|}{\textbf{FCE~} ($M^{2}$)} & \multicolumn{5}{c}{\textbf{JFLEG~~}}  \\
    \cline{2-6} \cline{7-11} \cline{12-16} \cline{17-21}
    & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} & \textbf{\#1} & \textbf{\#2} & \textbf{\#3} & \textbf{\#4} & \textbf{\#5} \\
      \toprule
    \multicolumn{21}{c}{\bf Transformer} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &42.74 &42.73 &42.53 &42.94 &42.57 &45.97 &46.03 &45.82 &45.98 &46.20 &45.88 &45.77 &45.74 &45.97 &46.14  &55.52 &55.54 &55.35 &55.43 &55.66    \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{42.70} & \multicolumn{2}{c}{0.15} & - & \multicolumn{2}{c}{46.00} & \multicolumn{2}{c}{0.12} & 0.03 & \multicolumn{2}{c}{45.90} & \multicolumn{2}{c}{0.15} & 0.05 & \multicolumn{2}{c}{55.50} & \multicolumn{2}{c}{0.11} & 0.05 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &42.53 &42.47 &42.65 &42.55 &42.31 &39.82 &39.89 &39.93 &39.79 &39.82 &42.69 &42.48 &42.41 &42.63 &42.78 &52.34 &52.53 &52.51 &52.42 &52.20   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{42.50} & \multicolumn{2}{c}{0.11} &-  & \multicolumn{2}{c}{39.85} & \multicolumn{2}{c}{0.05} & 0.03 & \multicolumn{2}{c}{42.60} & \multicolumn{2}{c}{0.14} & 0.01 & \multicolumn{2}{c}{52.40} & \multicolumn{2}{c}{0.12} & 0.03 \\
    \hline
    \multicolumn{21}{c}{\bf BERT-fuse} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &42.31 &42.26 &42.32 &42.48 &42.12 &46.37 &46.59 &46.41 &46.17 &46.46  &47.42 &47.52 &47.26 &47.52 &47.29 &56.29 &56.55 &56.35 &56.11 &56.20    \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{42.30} & \multicolumn{2}{c}{0.12} & - & \multicolumn{2}{c}{46.40} & \multicolumn{2}{c}{0.14} & 0.04 & \multicolumn{2}{c}{47.40} & \multicolumn{2}{c}{0.11} & 0.05 & \multicolumn{2}{c}{56.30} & \multicolumn{2}{c}{0.15} & 0.04 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &43.40 &44.46 &43.85 &43.29 &43.61 &46.91 &47.33 &47.20 &46.81 &47.15 &45.92 &45.81 &45.93 &45.77 &46.07  &56.38 &56.29 &56.37 &56.38 &56.58    \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{43.72} & \multicolumn{2}{c}{0.42} & - & \multicolumn{2}{c}{47.08} & \multicolumn{2}{c}{0.19} & 0.01 & \multicolumn{2}{c}{45.90} & \multicolumn{2}{c}{0.11} & 0.04 & \multicolumn{2}{c}{56.40} & \multicolumn{2}{c}{0.10} & 0.02 \\
    \hline
    \multicolumn{21}{c}{\bf BART} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &44.66 &44.63 &44.61 &44.63 &44.47  &48.08 &48.05 &48.36 &48.01 &48.00  &43.49 &43.59 &43.34 &43.57 &43.51  &54.23 &54.04 &54.37 &54.06 &54.30   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{44.60} & \multicolumn{2}{c}{0.07} & - & \multicolumn{2}{c}{48.10} & \multicolumn{2}{c}{0.13} & 0.03 & \multicolumn{2}{c}{43.50} & \multicolumn{2}{c}{0.09} & 0.05 & \multicolumn{2}{c}{54.20} & \multicolumn{2}{c}{0.13} & 0.03 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &43.32 &44.18 &43.31 &44.11 &43.98 &45.35 &46.59 &45.97 &46.64 &46.30 &41.30 &42.12 &41.50 &42.18 &42.09 &52.48 &52.81 &52.46 &52.83 &52.77   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{43.78} & \multicolumn{2}{c}{0.38} & - & \multicolumn{2}{c}{46.17} & \multicolumn{2}{c}{0.47} & 0.05 & \multicolumn{2}{c}{41.84} & \multicolumn{2}{c}{0.36} & 0.01 & \multicolumn{2}{c}{52.67} & \multicolumn{2}{c}{0.16} & 0.03 \\
    \hline
    \multicolumn{21}{c}{\bf LM-Critic} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &44.42 &44.39 &44.48 &44.42 &44.29  &48.02 &47.85 &47.85 &48.08 &48.20 &43.75 &44.05 &43.76 &43.75 &43.69 &54.49 &54.66 &54.57 &54.45 &54.32   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{44.40} & \multicolumn{2}{c}{0.06} & - & \multicolumn{2}{c}{48.00} & \multicolumn{2}{c}{0.14} & 0.03 & \multicolumn{2}{c}{43.80} & \multicolumn{2}{c}{0.13} & 0.02 & \multicolumn{2}{c}{54.50} & \multicolumn{2}{c}{0.11} & 0.05 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &39.17 &39.14 &39.95 &38.93 &39.25 &41.20 &41.45 &42.14 &41.41 &41.56 &40.08 &40.31 &40.09 &39.82 &40.02 &51.68 &51.66 &52.36 &51.62 &51.70   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{39.29} & \multicolumn{2}{c}{0.35} & - & \multicolumn{2}{c}{41.55} & \multicolumn{2}{c}{0.32} & 0.01 & \multicolumn{2}{c}{40.06} & \multicolumn{2}{c}{0.16} & 0.03 & \multicolumn{2}{c}{51.80} & \multicolumn{2}{c}{0.28} & 0.04 \\
    \hline
    \multicolumn{21}{c}{\bf BERT} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &41.33 &41.21 &41.23 &41.24 &41.50 &45.92 &45.70 &45.88 &45.88 &46.12 &45.91 &46.14 &45.79 &45.88 &45.78  &53.48 &53.62 &53.39 &53.55 &53.45   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{41.30} & \multicolumn{2}{c}{0.11} & - & \multicolumn{2}{c}{45.90} & \multicolumn{2}{c}{0.13} & 0.04 & \multicolumn{2}{c}{45.90} & \multicolumn{2}{c}{0.13} & 0.02 & \multicolumn{2}{c}{53.50} & \multicolumn{2}{c}{0.08} & 0.01 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &42.22 &42.10 &42.26 &42.27 &42.22 &45.21 &45.21 &45.13 &45.31 &45.24 &40.09 &40.21 &39.98 &39.95 &40.06 &53.48 &53.63 &53.51 &53.40 &53.43   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{42.21} & \multicolumn{2}{c}{0.06} & - & \multicolumn{2}{c}{45.22} & \multicolumn{2}{c}{0.06} & 0.05 & \multicolumn{2}{c}{40.06} & \multicolumn{2}{c}{0.09} & 0.04 & \multicolumn{2}{c}{53.49} & \multicolumn{2}{c}{0.08} & 0.01 \\
    \hline
    \multicolumn{21}{c}{\bf RoBERTa} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &44.61 &44.84 &44.42 &44.55 &44.58 &47.49 &47.37 &47.50 &47.46 &47.69 &47.24 &47.09 &47.39 &47.02 &47.26  &54.22 &54.24 &54.22 &54.13 &54.19   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{44.60} & \multicolumn{2}{c}{0.14} & - & \multicolumn{2}{c}{47.50} & \multicolumn{2}{c}{0.10} & 0.05 & \multicolumn{2}{c}{47.20} & \multicolumn{2}{c}{0.13} & 0.02 & \multicolumn{2}{c}{54.20} & \multicolumn{2}{c}{0.04} & 0.03 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &45.09 &45.01 &45.14 &45.00 &45.21  &48.12 &48.29 &48.06 &48.23 &47.99  &44.43 &44.56 &44.24 &44.34 &44.52 &54.52 &54.37 &54.25 &54.37 &54.23   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{45.09} & \multicolumn{2}{c}{0.08} & - & \multicolumn{2}{c}{48.14} & \multicolumn{2}{c}{0.11} & 0.01 & \multicolumn{2}{c}{44.42} & \multicolumn{2}{c}{0.12} & 0.05 & \multicolumn{2}{c}{54.35} & \multicolumn{2}{c}{0.10} & 0.02 \\
    \hline
    \multicolumn{21}{c}{\bf XLNet} \\
    \hline
    \multirow{3}{*}{\bf $y^{'} \mapsto y$}  &45.86 &45.59 &45.76 &45.78 &46.01  &48.07 &48.30 &47.99 &48.23 &47.91 &50.55 &50.58 &50.34 &50.67 &50.35 &55.47 &55.32 &55.62 &55.40 &55.69    \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{45.80} & \multicolumn{2}{c}{0.14} & - & \multicolumn{2}{c}{48.10} & \multicolumn{2}{c}{0.15} & 0.01 & \multicolumn{2}{c}{50.50} & \multicolumn{2}{c}{0.13} & 0.02 & \multicolumn{2}{c}{55.50} & \multicolumn{2}{c}{0.13} & 0.02 \\
    \hline
    \multirow{3}{*}{\bf $\nabla_{ATK}$}  &45.88 &45.94 &45.91 &45.87 &45.86  &48.07 &48.03 &48.24 &47.93 &48.14 &44.11 &43.86 &44.11 &44.28 &44.09  &54.63 &54.63 &54.55 &54.43 &54.63   \\
    \cline{2-21}
     & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F & \multicolumn{2}{c}{\bf Avg.} & \multicolumn{2}{c}{\bf Std.} & \bf F \\
    \cline{2-21}
    & \multicolumn{2}{c}{45.89} & \multicolumn{2}{c}{0.03} & - & \multicolumn{2}{c}{48.08} & \multicolumn{2}{c}{0.10} & 0.02 & \multicolumn{2}{c}{44.09} & \multicolumn{2}{c}{0.13} & 0.04 & \multicolumn{2}{c}{54.57} & \multicolumn{2}{c}{0.08} & 0.04 \\
    \bottomrule
    \end{tabular}
